Absolute gradings on ECH and Heegaard Floer homology

In joint work with Yang Huang, we defined a canonical absolute grading on Heegaard Floer homology by homotopy classes of oriented 2-plane fields. A similar grading was defined on embedded contact homology by Michael Hutchings. In this paper we show that the isomorphism between these homology theories defined by Colin-Ghiggini-Honda preserves this grading.

==> hfobd1.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hfobd1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59406931)%
    \put(0,0){\includegraphics[width=\unitlength]{hfobd1.eps}}%
    \put(0.47727273,0.52499971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.52272727,0.02499971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.52272727,0.20681789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i''$}}}%
    \put(0.38636364,0.32045425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\alpha_i^{\dagger}$}}}%
    \put(0.59090909,0.32045425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\beta_i^{\dagger}$}}}%
  \end{picture}%
\endgroup%


==> hfobd2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hfobd2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.36914062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5884741)%
    \put(0,0){\includegraphics[width=\unitlength]{hfobd2.eps}}%
    \put(0.51931972,0.27043974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i''$}}}%
    \put(0.55513488,0.57486854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.51931972,0.02689669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i'$}}}%
    \put(0.01790758,0.57486854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$(\bar{S}\setminus S)\times\{0\}$}}}%
    \put(0.01790758,0.03764125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$(\bar{S}\setminus S)\times\{0\}$}}}%
    \put(0.69839549,0.28834732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$\bar{S}\times\{1/2\}$}}}%
    \put(0.08953788,0.28834732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$S\times\{1/2\}$}}}%
  \end{picture}%
\endgroup%


==> hfobd3.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hfobd3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.06517516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88721196)%
    \put(0,0){\includegraphics[width=\unitlength]{hfobd3.eps}}%
    \put(0.51835285,0.4594554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_i^1$}}}%
    \put(0.66101603,0.5603431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_i^2$}}}%
    \put(0.02659941,0.81026481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color[HTML]{008000}\Gamma$}}}%
    \put(0.77636448,0.2527472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color[HTML]{008000}\Gamma$}}}%
    \put(0.08427365,0.13739873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M^2$}}}%
    \put(0.10349839,0.00282551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M^1$}}}%
    \put(0.77636448,0.00282551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M^1$}}}%
    \put(0.81481397,0.13739873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M^2$}}}%
  \end{picture}%
\endgroup%

